Handshake electron transfer from hydrogen Rydberg atoms incident at a series of metallic thin films

Thin metallic films have a 1D quantum well along the surface normal direction, which yields particle-in-a-box style electronic quantum states. However the quantum well is not infinitely deep and the wavefunctions of these states penetrate outside the surface where the electron is bound by its own image-charge attraction. Therefore a series of discrete, vacant states reach out from the thin film into the vacuum increasing the probability of electron transfer from an external atom or molecule to the thin film, especially for the resonant case where the quantum well energy matches that of the Rydberg atom. We show that `handshake' electron transfer from a highly excited Rydberg atom to these thin-film states is experimentally measurable. Thicker films, have a wider 1D box, changing the energetic distribution and image-state contribution to the thin film wavefunctions, resulting in more resonances. Calculations successfully predict the number of resonances and the nature of the thin-film wavefunctions for a given film thickness.

==> 3films500.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3films500.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165527bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87499999)%
    \put(0,0){\includegraphics[width=\unitlength]{3films500.pdf}}%
    \put(0.22923247,0.08432559){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.29816165,0.08432559){\makebox(0,0)[lb]{\smash{26}}}%
    \put(0.36709083,0.08432559){\makebox(0,0)[lb]{\smash{27}}}%
    \put(0.43602001,0.08432559){\makebox(0,0)[lb]{\smash{28}}}%
    \put(0.50494919,0.08432559){\makebox(0,0)[lb]{\smash{29}}}%
    \put(0.57446252,0.08432559){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.6433917,0.08432559){\makebox(0,0)[lb]{\smash{31}}}%
    \put(0.71232088,0.08432559){\makebox(0,0)[lb]{\smash{32}}}%
    \put(0.78125006,0.08432559){\makebox(0,0)[lb]{\smash{33}}}%
    \put(0.85017924,0.08432559){\makebox(0,0)[lb]{\smash{34}}}%
    \put(0.91910842,0.08432559){\makebox(0,0)[lb]{\smash{35}}}%
    \put(0.20593617,0.13864465){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.16686794,0.25370761){\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.16686794,0.36877057){\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.16686794,0.48324946){\makebox(0,0)[lb]{\smash{900}}}%
    \put(0.14733382,0.59831242){\makebox(0,0)[lb]{\smash{1200}}}%
    \put(0.14733382,0.71337538){\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.14733382,0.82843834){\makebox(0,0)[lb]{\smash{1800}}}%
    \put(0.1266195,0.16678781){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Integrated surface ionization signal}}}}%
    \put(0.33713241,0.023868){\makebox(0,0)[lb]{\smash{Principal quantum number, $n$}}}%
    \put(0.60766123,0.75676627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5 ML}}}%
    \put(0.59436169,0.68327699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12 ML}}}%
    \put(0.5907048,0.6130789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30 ML}}}%
  \end{picture}%
\endgroup%


==> 5ml2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '5ml2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165527bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91249996)%
    \put(0,0){\includegraphics[width=\unitlength]{5ml2.pdf}}%
%    \put(0.14955902,0.59604051){\makebox(0,0)[lb]{\smash{0}}}%
%    \put(0.22552528,0.59604051){\makebox(0,0)[lb]{\smash{500}}}%
%    \put(0.30827424,0.59604051){\makebox(0,0)[lb]{\smash{1000}}}%
%    \put(0.39735373,0.59604051){\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.08765237,0.62543043){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.08765237,0.67878444){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.08765237,0.73213844){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.08765237,0.7859446){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.08765237,0.8392986){\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0.08765237,0.89265261){\makebox(0,0)[lb]{\smash{2.5}}}%
%    \put(0.04917503,0.59784912){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Normalised Surface Signal}}}}%
%    \put(0.1341849,0.54856449){\makebox(0,0)[lb]{\smash{Extraction Voltage V/cm}}}%
%    \put(0.41722343,0.59116724){\makebox(0,0)[lb]{\smash{0}}}%
%    \put(0.49138283,0.59116724){\makebox(0,0)[lb]{\smash{500}}}%
%    \put(0.57322947,0.59116724){\makebox(0,0)[lb]{\smash{1000}}}%
%    \put(0.66231119,0.59116724){\makebox(0,0)[lb]{\smash{1500}}}%
%    \put(0.36703018,0.6241741){\makebox(0,0)[lb]{\smash{0.0}}}%
%    \put(0.36703018,0.67752766){\makebox(0,0)[lb]{\smash{0.5}}}%
%    \put(0.36703018,0.73088123){\makebox(0,0)[lb]{\smash{1.0}}}%
%    \put(0.36703018,0.78468694){\makebox(0,0)[lb]{\smash{1.5}}}%
%    \put(0.36703018,0.8380405){\makebox(0,0)[lb]{\smash{2.0}}}%
%    \put(0.36703018,0.89139406){\makebox(0,0)[lb]{\smash{2.5}}}%
%    \put(0.3082453,0.57082054){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Normalised Surface Signal}}}}%
%    \put(0.38240469,0.53871798){\makebox(0,0)[lb]{\smash{Extraction Voltage V/cm}}}%
%    \put(0.68425086,0.59132052){\makebox(0,0)[lb]{\smash{0}}}%
%    \put(0.75841025,0.59132052){\makebox(0,0)[lb]{\smash{500}}}%
%    \put(0.8402569,0.59132052){\makebox(0,0)[lb]{\smash{1000}}}%
%    \put(0.92933861,0.59132052){\makebox(0,0)[lb]{\smash{1500}}}%
%    \put(0.63405761,0.62432739){\makebox(0,0)[lb]{\smash{0.0}}}%
%    \put(0.63405761,0.67768095){\makebox(0,0)[lb]{\smash{0.5}}}%
%    \put(0.63405761,0.73103451){\makebox(0,0)[lb]{\smash{1.0}}}%
%    \put(0.63405761,0.78484022){\makebox(0,0)[lb]{\smash{1.5}}}%
%    \put(0.63405761,0.83819378){\makebox(0,0)[lb]{\smash{2.0}}}%
%    \put(0.63405761,0.89154734){\makebox(0,0)[lb]{\smash{2.5}}}%
%    \put(0.57527272,0.57097382){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Normalised Surface Signal}}}}%
%    \put(0.64943212,0.53887126){\makebox(0,0)[lb]{\smash{Extraction Voltage V/cm}}}%
%    \put(0.14784562,0.3248296){\makebox(0,0)[lb]{\smash{0}}}%
%    \put(0.22200502,0.3248296){\makebox(0,0)[lb]{\smash{500}}}%
%    \put(0.30385167,0.3248296){\makebox(0,0)[lb]{\smash{1000}}}%
%    \put(0.39293338,0.3248296){\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.08765237,0.35783647){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.08765237,0.41119003){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.08765237,0.46454359){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.08765237,0.5183493){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.08765237,0.57170286){\makebox(0,0)[lb]{\smash{2.0}}}%
%    \put(0.09765237,0.62505642){\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.03886749,0.1944829){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Normalised surface ionization signal}}}}%
%    \put(0.11302688,0.27238034){\makebox(0,0)[lb]{\smash{Extraction Voltage V/cm}}}%
%    \put(0.416191,0.3226227){\makebox(0,0)[lb]{\smash{0}}}%
%    \put(0.4903504,0.3226227){\makebox(0,0)[lb]{\smash{500}}}%
%    \put(0.57219705,0.3226227){\makebox(0,0)[lb]{\smash{1000}}}%
%    \put(0.66127876,0.3226227){\makebox(0,0)[lb]{\smash{1500}}}%
%    \put(0.36599776,0.35562956){\makebox(0,0)[lb]{\smash{0.0}}}%
%    \put(0.36599776,0.40898312){\makebox(0,0)[lb]{\smash{0.5}}}%
%    \put(0.36599776,0.46233668){\makebox(0,0)[lb]{\smash{1.0}}}%
%    \put(0.36599776,0.51614239){\makebox(0,0)[lb]{\smash{1.5}}}%
%    \put(0.36599776,0.56949596){\makebox(0,0)[lb]{\smash{2.0}}}%
%    \put(0.36599776,0.62284952){\makebox(0,0)[lb]{\smash{2.5}}}%
%    \put(0.30721287,0.302276){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Normalised Surface Signal}}}}%
%    \put(0.38137226,0.27017344){\makebox(0,0)[lb]{\smash{Extraction Voltage V/cm}}}%
%    \put(0.68482267,0.32359352){\makebox(0,0)[lb]{\smash{0}}}%
%    \put(0.75898206,0.32359352){\makebox(0,0)[lb]{\smash{500}}}%
%    \put(0.84082871,0.32359352){\makebox(0,0)[lb]{\smash{1000}}}%
%    \put(0.92991042,0.32359352){\makebox(0,0)[lb]{\smash{1500}}}%
%    \put(0.63462942,0.35660038){\makebox(0,0)[lb]{\smash{0.0}}}%
%    \put(0.63462942,0.40995394){\makebox(0,0)[lb]{\smash{0.5}}}%
%    \put(0.63462942,0.4633075){\makebox(0,0)[lb]{\smash{1.0}}}%
%    \put(0.63462942,0.51711321){\makebox(0,0)[lb]{\smash{1.5}}}%
%    \put(0.63462942,0.57046677){\makebox(0,0)[lb]{\smash{2.0}}}%
%    \put(0.63462942,0.62382033){\makebox(0,0)[lb]{\smash{2.5}}}%
%    \put(0.57584453,0.30324682){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Normalised Surface Signal}}}}%
%    \put(0.65000393,0.27114425){\makebox(0,0)[lb]{\smash{Extraction Voltage V/cm}}}%
    \put(0.14881642,0.05706129){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.22297582,0.05706129){\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.30482247,0.05706129){\makebox(0,0)[lb]{\smash{1000}}}%
%    \put(0.39390418,0.05706129){\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.08765237,0.09006816){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.08765237,0.14342172){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.08765237,0.19677528){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.08765237,0.25058099){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.08765237,0.30393455){\makebox(0,0)[lb]{\smash{2.0}}}%
%    \put(0.09862317,0.35728811){\makebox(0,0)[lb]{\smash{2.5}}}%
 %   \put(0.03983829,0.0367146){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Normalised Surface Signal}}}}%
 %   \put(0.11399768,0.00461203){\makebox(0,0)[lb]{\smash{Extraction Voltage V/cm}}}%
    \put(0.41417799,0.05769475){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.48833738,0.05769475){\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.57018403,0.05769475){\makebox(0,0)[lb]{\smash{1000}}}%
%    \put(0.65926574,0.05769475){\makebox(0,0)[lb]{\smash{1500}}}%
%    \put(0.36398474,0.09070161){\makebox(0,0)[lb]{\smash{0.0}}}%
%    \put(0.36398474,0.14405517){\makebox(0,0)[lb]{\smash{0.5}}}%
%    \put(0.36398474,0.19740873){\makebox(0,0)[lb]{\smash{1.0}}}%
%    \put(0.36398474,0.25121444){\makebox(0,0)[lb]{\smash{1.5}}}%
%    \put(0.36398474,0.30456801){\makebox(0,0)[lb]{\smash{2.0}}}%
%    \put(0.36398474,0.35792157){\makebox(0,0)[lb]{\smash{2.5}}}%
%    \put(0.30519985,0.03734805){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Normalised Surface Signal}}}}%
    \put(0.33935925,0.00524548){\makebox(0,0)[lb]{\smash{Extraction voltage $\si{\volt\per\centi\meter}$}}}%
    \put(0.68381575,0.05574333){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.75797515,0.05574333){\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.8398218,0.05574333){\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.92890351,0.05574333){\makebox(0,0)[lb]{\smash{1500}}}%
%    \put(0.6336225,0.0887502){\makebox(0,0)[lb]{\smash{0.0}}}%
%    \put(0.6336225,0.14210376){\makebox(0,0)[lb]{\smash{0.5}}}%
%    \put(0.6336225,0.19545732){\makebox(0,0)[lb]{\smash{1.0}}}%
%    \put(0.6336225,0.24926303){\makebox(0,0)[lb]{\smash{1.5}}}%
%    \put(0.6336225,0.30261659){\makebox(0,0)[lb]{\smash{2.0}}}%
%    \put(0.6336225,0.35597015){\makebox(0,0)[lb]{\smash{2.5}}}%
%    \put(0.57483762,0.03539664){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Normalised Surface Signal}}}}%
%    \put(0.64899701,0.00329407){\makebox(0,0)[lb]{\smash{Extraction Voltage V/cm}}}%
    \put(0.18544542,0.86688548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n=26}}}%
    \put(0.45110437,0.86510258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n=27}}}%
    \put(0.71141443,0.86331954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n=28}}}%
    \put(0.165833,0.58339705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n=29}}}%
    \put(0.43505789,0.58161415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n=30}}}%
    \put(0.70071681,0.58161415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n=31}}}%
    \put(0.17474774,0.31238929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n=32}}}%
    \put(0.4386237,0.31060635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n=33}}}%
    \put(0.70606559,0.31417223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n=34}}}%
  \end{picture}%
\endgroup%


==> Exp_setup.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Exp_setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165527bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93749994)%
    \put(0,0){\includegraphics[width=\unitlength]{Exp_setup.pdf}}%
    \put(0.03632928,0.41225426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.55889282,0.41855213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.32412047,0.07307211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{XPS}}}%
    \put(0.090349092,0.41478806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LEED}}}%
    \put(0.03658437,0.06576175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ion source}}}%
    \put(0.84887399,0.08647424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Surface}}}%
    \put(0.8273088,0.02311799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{chamber}}}%
    \put(0.04736697,0.13033658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sample}}}%
    \put(0.04137664,0.09743988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cleaning}}}%
    \put(0.83329913,0.05479633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{analysis}}}%
    \put(0.82850683,0.42031355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Rydberg}}}%
    \put(0.82970492,0.38863521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{surface }}}%
    \put(0.830449721,0.35873894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{chamber}}}%
    \put(0.56212039,0.21927917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gate}}}%
    \put(0.56852623,0.19369282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{valve}}}%
    \put(0.04139822,0.866381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)  Thin metallic films}}}%
    \put(0.03979545,0.49148592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mesh and detection setup}}}%
    \put(0.186584,0.63264291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{H atoms}}}%
    \put(0.09906565,0.79157656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{H atom Rydberg states}}}%
    \put(0.0396782,0.74071773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{UV laser}}}%
    \put(0.74918509,0.68116663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{VUV laser}}}%
    \put(0.55152124,0.535112287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Surface ionization}}}%
    \put(0.06661707,0.56271203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Field ionization}}}%
    \put(0.77180193,0.76724641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3mm}}}%
  %  \put(0.54440878,0.48829095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pulsed Extraction Field}}}%
    \put(0.32437417,0.42184306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Evaporator}}}%
  \end{picture}%
\endgroup%


==> allint.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'allint.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54331055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength]{allint.pdf}}%
   % \put(0.08672287,0.06236842){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.11478695,0.06236842){\makebox(0,0)[lb]{\smash{26}}}%
    \put(0.14285103,0.06236842){\makebox(0,0)[lb]{\smash{27}}}%
    \put(0.17091511,0.06236842){\makebox(0,0)[lb]{\smash{28}}}%
    \put(0.19897918,0.06236842){\makebox(0,0)[lb]{\smash{29}}}%
    \put(0.22728109,0.06236842){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.25534517,0.06236842){\makebox(0,0)[lb]{\smash{31}}}%
    \put(0.28340925,0.06236842){\makebox(0,0)[lb]{\smash{32}}}%
    \put(0.31147333,0.06236842){\makebox(0,0)[lb]{\smash{33}}}%
    \put(0.33953741,0.06236842){\makebox(0,0)[lb]{\smash{34}}}%
%    \put(0.36760149,0.06236842){\makebox(0,0)[lb]{\smash{35}}}%
    \put(0.07435565,0.08685518){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05675614,0.14497435){\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.05675614,0.20309352){\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.05675614,0.26091767){\makebox(0,0)[lb]{\smash{900}}}%
    \put(0.04795639,0.31903685){\makebox(0,0)[lb]{\smash{1200}}}%
    \put(0.04795639,0.37715602){\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.04795639,0.43527519){\makebox(0,0)[lb]{\smash{1800}}}%
    \put(0.10795639,0.40527519){\makebox(0,0)[lb]{\smash{a) 5ML}}}%
    \put(0.38795639,0.40527519){\makebox(0,0)[lb]{\smash{b) 12ML}}}%
    \put(0.70795639,0.40527519){\makebox(0,0)[lb]{\smash{c) 30ML}}}%
    \put(0.02298411,0.11129268){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Integrated surface ionization signal}}}}%
  %  \put(0.1166896,0.02372065){\makebox(0,0)[lb]{\smash{Principal Quantum Number}}}%
%    \put(0.33501862,0.39485729){\makebox(0,0)[lb]{\smash{850m/s}}}%
%    \put(0.33501862,0.36506015){\makebox(0,0)[lb]{\smash{700m/s}}}%
%    \put(0.33501862,0.33526301){\makebox(0,0)[lb]{\smash{600m/s}}}%
%    \put(0.33501862,0.30546587){\makebox(0,0)[lb]{\smash{500m/s}}}%
%    \put(0.37383539,0.06004064){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.39825448,0.06004064){\makebox(0,0)[lb]{\smash{26}}}%
    \put(0.42867356,0.06004064){\makebox(0,0)[lb]{\smash{27}}}%
    \put(0.46009265,0.06004064){\makebox(0,0)[lb]{\smash{28}}}%
    \put(0.49151173,0.06004064){\makebox(0,0)[lb]{\smash{29}}}%
    \put(0.52118013,0.06004064){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.55059922,0.06004064){\makebox(0,0)[lb]{\smash{31}}}%
    \put(0.581183,0.06004064){\makebox(0,0)[lb]{\smash{32}}}%
    \put(0.61443739,0.06004064){\makebox(0,0)[lb]{\smash{33}}}%
    \put(0.64385647,0.06004064){\makebox(0,0)[lb]{\smash{34}}}%
   % \put(0.96827555,0.06004064){\makebox(0,0)[lb]{\smash{35}}}%
 %   \put(0.67383539,0.06004064){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.70325448,0.06004064){\makebox(0,0)[lb]{\smash{26}}}%
    \put(0.73267356,0.06004064){\makebox(0,0)[lb]{\smash{27}}}%
    \put(0.76209265,0.06004064){\makebox(0,0)[lb]{\smash{28}}}%
    \put(0.79151173,0.06004064){\makebox(0,0)[lb]{\smash{29}}}%
    \put(0.82118013,0.06004064){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.85059922,0.06004064){\makebox(0,0)[lb]{\smash{31}}}%
    \put(0.8800183,0.06004064){\makebox(0,0)[lb]{\smash{32}}}%
    \put(0.90943739,0.06004064){\makebox(0,0)[lb]{\smash{33}}}%
    \put(0.93885647,0.06004064){\makebox(0,0)[lb]{\smash{34}}}%
 %   \put(0.96827555,0.06004064){\makebox(0,0)[lb]{\smash{35}}}%
%    \put(0.65962448,0.0873792){\makebox(0,0)[lb]{\smash{0}}}%
%    \put(0.63868208,0.14528992){\makebox(0,0)[lb]{\smash{300}}}%
%    \put(0.63868208,0.20320064){\makebox(0,0)[lb]{\smash{600}}}%
%    \put(0.63868208,0.26081739){\makebox(0,0)[lb]{\smash{900}}}%
%    \put(0.62821088,0.31872811){\makebox(0,0)[lb]{\smash{1200}}}%
%    \put(0.62821088,0.37663883){\makebox(0,0)[lb]{\smash{1500}}}%
%    \put(0.62821088,0.43454955){\makebox(0,0)[lb]{\smash{1800}}}%
%    \put(0.60103563,0.17703793){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Integrated surface signal}}}}%
    \put(0.40427917,0.01829788){\makebox(0,0)[lb]{\smash{Principal quantum number, $n$}}}%
    \put(0.80035236,0.3928068){\makebox(0,0)[lb]{\smash{$850 \si{\meter\per\second}$}}}%
    \put(0.80035236,0.3601769){\makebox(0,0)[lb]{\smash{$700 \si{\meter\per\second}$}}}%
    \put(0.80035236,0.327547){\makebox(0,0)[lb]{\smash{$600 \si{\meter\per\second}$}}}%
    \put(0.80035236,0.2949171){\makebox(0,0)[lb]{\smash{$500 \si{\meter\per\second}$}}}%
  \end{picture}%
\endgroup%


==> en_levs_comb2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'en_levs_comb2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54331055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43749999)%
    \put(0,0){\includegraphics[width=\unitlength]{en_levs_comb2.pdf}}%
    \put(0.09757818,0.05646294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.3988741,0.05646294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.69640373,0.05646294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.96097927,0.05646294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1800}}}%
    \put(0.06882534,0.06835111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-7$}}}%
  \put(0.34308882534,0.08235111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=26$}}}%
    \put(0.206882534,0.39805321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=34$}}}%
    \put(0.06882534,0.41305321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-4$}}}%
    \put(0.06882534,0.30596639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-5$}}}%
    \put(0.256882534,0.27596639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=30$}}}%
    \put(0.45574565,0.03008406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{External Field $\si{\volt\per\centi\meter}$}}}%
    \put(0.04950709,0.171887935){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Energy /$10^{-4}$a.u.}}}}%
    \put(0.30747571,0.37168379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5ML}}}%
    \put(0.57874152,0.37390076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12ML}}}%
    \put(0.85937593,0.37238501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30ML}}}%
    \put(0.06882534,0.18494689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-6$}}}%
    \put(0.296882534,0.190494689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=28$}}}%
    \put(0.230882534,0.34504136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=32$}}}%
    \put(0.22747904,0.05646294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{900}}}%
    \put(0.54800618,0.05646294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{900}}}%
    \put(0.83585208,0.05646294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{900}}}%
  \end{picture}%
\endgroup%


==> wfcomb.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wfcomb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54331055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength]{wfcomb.pdf}}%
    \put(0.07147915,0.00665673){\makebox(0,0)[lb]{\smash{$-60$}}}%
    \put(0.13978754,0.00665673){\makebox(0,0)[lb]{\smash{$-40$}}}%
    \put(0.20809593,0.00665673){\makebox(0,0)[lb]{\smash{$-20$}}}%
    \put(0.29631921,0.00665673){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.36132226,0.00665673){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.42963066,0.00665673){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.49793793,0.00665673){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.51963066,0.00665673){\makebox(0,0)[lb]{\smash{$-150$}}}%
    \put(0.58963066,0.00665673){\makebox(0,0)[lb]{\smash{$-100$}}}%
    \put(0.65963066,0.00665673){\makebox(0,0)[lb]{\smash{$-50$}}}%
    \put(0.7574688,0.00665673){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.9743793,0.00665673){\makebox(0,0)[lb]{\smash{150}}}%
 \put(0.8943793,0.00665673){\makebox(0,0)[lb]{\smash{100}}}%
 \put(0.8343793,0.00665673){\makebox(0,0)[lb]{\smash{50}}}%
    \put(1,0.02372476){\makebox(0,0)[lb]{\smash{0}}}%
    \put(1,0.10052549){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(1,0.17519137){\makebox(0,0)[lb]{\smash{0}}}%
    \put(1,0.2498594){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(1,0.32452528){\makebox(0,0)[lb]{\smash{0}}}%
    \put(1,0.39919332){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(1,0.47385919){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.54747555,0.4509486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b) 5ML}}}%
    \put(0.56747555,0.30072404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12ML}}}%
    \put(0.56747555,0.15227957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30ML}}}%
    \put(0.06474688,0.45089363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a) 5ML}}}%
    \put(0.2854688,-0.0105089363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z/ \si{\bohr}$}}}%
  \put(0.7474688,-0.0105089363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z/ \si{\bohr}$}}}%
    \put(0.02790376,0.23064251){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Energy}}}}%
    \put(1.030790376,0.38064251){\color[rgb]{0,0,0}\rotatebox{270}{\makebox(0,0)[lb]{\smash{Probability density $|\psi\psi^{*}|$}}}}%
    \put(0.07793439,0.08554144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{\mathrm{well}}=5$}}}%
    \put(0.07793439,0.15887885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{\mathrm{well}}=8$}}}%
    \put(0.07793439,0.2308183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{\mathrm{well}}=9$}}}%
    \put(0.07793439,0.31015068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{\mathrm{well}}=11$}}}%
    \put(0.07793439,0.39008506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{\mathrm{well}}=12$}}}%
  \end{picture}%
\endgroup%

